ColorFool: Semantic Adversarial Colorization

Adversarial attacks that generate small L_p-norm perturbations to mislead classifiers have limited success in black-box settings and with unseen classifiers. These attacks are also not robust to defenses that use denoising filters and to adversarial training procedures. Instead, adversarial attacks that generate unrestricted perturbations are more robust to defenses, are generally more successful in black-box settings and are more transferable to unseen classifiers. However, unrestricted perturbations may be noticeable to humans. In this paper, we propose a content-based black-box adversarial attack that generates unrestricted perturbations by exploiting image semantics to selectively modify colors within chosen ranges that are perceived as natural by humans. We show that the proposed approach, ColorFool, outperforms in terms of success rate, robustness to defense frameworks and transferability, five state-of-the-art adversarial attacks on two different tasks, scene and object classification, when attacking three state-of-the-art deep neural networks using three standard datasets. The source code is available at https://github.com/smartcameras/ColorFool.

==> (inline-0) <==
\begin{tikzpicture}
           \node[inner sep=0pt] (whitehead) at (2.60,3)
          {\scriptsize P-Places365};
          \node[inner sep=0pt] (whitehead) at (.45,2.60)
          {\tiny BIM}; 
         \node[inner sep=0pt] (whitehead) at (1.14,2.60)
          {\tiny TI-B}; 
         \node[inner sep=0pt] (whitehead) at (1.87,2.60)
          {\tiny DF}; 
        \node[inner sep=0pt] (whitehead) at (2.58,2.60)
          {\tiny SF};
        \node[inner sep=0pt] (whitehead) at (3.29,2.60)
          {\tiny SA};  
        \node[inner sep=0pt] (whitehead) at (3.99,2.60)
          {\tiny CF-r}; 
        \node[inner sep=0pt] (whitehead) at (4.72,2.60)
          {\tiny CF};   
          \begin{axis}[
                  tiny,
                  axis lines=left, 
                  width=6.5cm,
                  height=4cm,
                  cycle list name=color list,
                  xticklabels={},
                  xtick=\empty,
                  xmin=0.00,
                  ymin=0.00,
                  ymax=1.01,
                  xmax=1.01,
                  smooth,
                  ylabel= Success Rate,
                  enlarge x limits=0.01,
                  x axis line style={draw opacity=0},
                  y label style={font=\scriptsize, at={(axis description cs:-.1,.5)},anchor=south},
              y tick label style={
                  /pgf/number format/.cd,
                      fixed,
                      fixed zerofill,
                      precision=1,
                  /tikz/.cd
              },
              x tick label style={
                  /pgf/number format/.cd,
                      fixed,
                      fixed zerofill,
                      precision=1,
                  /tikz/.cd}
                  ]
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .08	       1.0      d
       .05	       .816     b
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .08	        1      d
       .08	       .613   m
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .08	        1      d
       .11	       .653   j
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .23	       .995      d
       .20	       .7977     b
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .23	        .995      d
       .23	       .7733   m
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .23	        .995      d
       .26	       .7897   j
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .38	       .9570      d
       .35	       .559     b
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .38	        .9570      d
       .38	       .4273   m
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .38	        .9570      d
       .41	       .3587   j
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .53	       .998      d
       .50	       .456     b
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .53	        .998      d
       .53	        .2253   m
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .53	        .998      d
       .56	        .3137   j
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .68	       .936      d
       .65	       .8027     b
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .68	        .936      d
       .68	        .691   m
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .68	        .936      d
       .71	        .8024   j
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .83	       .963      d
       .80	       .6733     b
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .83	        .963      d
       .83	        .5607   m
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .83	        .963      d
       .86	        .6296   j
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .98	       .959      d
       .95	       .6713     b
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .98	        .959      d
       .98	        .5683   m
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .98	        .959      d
       1.01	        .6253   j
};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
           \node[inner sep=0pt] (whitehead) at (2.60,3)
          {\scriptsize CIFAR-10};
          \node[inner sep=0pt] (whitehead) at (.45,2.60)
          {\tiny BIM}; 
         \node[inner sep=0pt] (whitehead) at (1.14,2.60)
          {\tiny TI-B}; 
         \node[inner sep=0pt] (whitehead) at (1.87,2.60)
          {\tiny DF}; 
        \node[inner sep=0pt] (whitehead) at (2.58,2.60)
          {\tiny SF};
        \node[inner sep=0pt] (whitehead) at (3.29,2.60)
          {\tiny SA};  
        \node[inner sep=0pt] (whitehead) at (3.99,2.60)
          {\tiny CF-r}; 
        \node[inner sep=0pt] (whitehead) at (4.72,2.60)
          {\tiny  CF};   
          \begin{axis}[
                  tiny,
                  axis lines=left, 
                  width=6.5cm,
                  height=4cm,
                  cycle list name=color list,
                  xticklabels={},
                  xtick=\empty,
                  xmin=0.00,
                  ymin=0.00,
                  ymax=1.01,
                  xmax=1.01,
                  smooth,
                  enlarge x limits=0.01,
                  x axis line style={draw opacity=0},
              y tick label style={
                  /pgf/number format/.cd,
                      fixed,
                      fixed zerofill,
                      precision=1,
                  /tikz/.cd
              },
              x tick label style={
                  /pgf/number format/.cd,
                      fixed,
                      fixed zerofill,
                      precision=1,
                  /tikz/.cd}
                  ]
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .08	       1.0      d
       .05	       .3046     b
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .08	        1      d
       .08	       .1908   m
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .08	        1      d
       .11	       .1704   j
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .23	       .843      d
       .20	       .4959     b
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .23	        .843      d
       .23	       .6034   m
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .23	        .843      d
       .26	       .3818   j
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .38	       .829      d
       .35	       .4448     b
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .38	        .829      d
       .38	       .2916   m
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .38	        .829      d
       .41	       .2752   j
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .53	       .999      d
       .50	       .6382     b
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .53	        .999      d
       .53	        .222   m
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .53	        .999      d
       .56	        .4456   j
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .68	       .863      d
       .65	       .6751     b
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .68	        .863      d
       .68	        .6846   m
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .68	        .863      d
       .71	        .5779   j
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .83	       .956      d
       .80	       .7218     b
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .83	        .956      d
       .83	        .755   m
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .83	        .956      d
       .86	        .7164   j
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .98	       .975      d
       .95	       .7286     b
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .98	        .975      d
       .98	        .7548   m
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .98	        .975      d
       1.01	        .6857   j
};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
           \node[inner sep=0pt] (whitehead) at (2.60,3)
          {\scriptsize ImageNet};
          \node[inner sep=0pt] (whitehead) at (.45,2.60)
          {\tiny BIM}; 
         \node[inner sep=0pt] (whitehead) at (1.14,2.60)
          {\tiny TI-B}; 
         \node[inner sep=0pt] (whitehead) at (1.87,2.60)
          {\tiny DF}; 
        \node[inner sep=0pt] (whitehead) at (2.58,2.60)
          {\tiny SF};
        \node[inner sep=0pt] (whitehead) at (3.29,2.60)
          {\tiny SA};  
        \node[inner sep=0pt] (whitehead) at (3.99,2.60)
          {\tiny CF-r}; 
        \node[inner sep=0pt] (whitehead) at (4.72,2.60)
          {\tiny  CF};   
       \node[inner sep=0pt] (whitehead) at (5.05,1.2)
          {\scriptsize  \rotatebox[origin=c]{90}{ResNet50}};   
          \begin{axis}[
                  tiny,
                  axis lines=left, 
                  width=6.5cm,
                  height=4cm,
                  cycle list name=color list,
                  xticklabels={},
                  xtick=\empty,
                  xmin=0.00,
                  ymin=0.00,
                  ymax=1.01,
                  xmax=1.01,
                  smooth,
                  enlarge x limits=0.01,
                  x axis line style={draw opacity=0},
              y tick label style={
                  /pgf/number format/.cd,
                      fixed,
                      fixed zerofill,
                      precision=1,
                  /tikz/.cd
              },
              x tick label style={
                  /pgf/number format/.cd,
                      fixed,
                      fixed zerofill,
                      precision=1,
                  /tikz/.cd}
                  ]
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .08	       .873     d
       .05	       .527     b
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .08	        .873      d
       .08	       .462   m
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .08	        .873      d
       .11	       .381   j
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .23	       .992    d
       .20	       .6750       b
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .23	        .992      d
       .23	        .7457   m
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .23	        .992      d
       .26	        .554      j
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .38	       .983      d
       .35	       .329     b
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .38	        .983      d
       .38	       .3043   m
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .38	        .983      d
       .41	       .348   j
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .53	       .987      d
       .50	       .3457     b
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .53	        .987      d
       .53	        .1797   m
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .53	        .987      d
       .56	        .2927   j
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .68	       .889      d
       .65	       .701     b
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .68	        .889      d
       .68	        .6517   m
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .68	        .889      d
       .71	        .6617   j
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .83	       .948      d
       .80	       .6564     b
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .83	        .948      d
       .83	        .5565   m
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .83	        .948      d
       .86	        .6309   j
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .98	       .917      d
       .95	       .6179     b
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .98	        .917      d
       .98	        .5462   m
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .98	        .917      d
       1.01	        .6062   j
};
\end{axis}
\end{tikzpicture}\\
\begin{tikzpicture}
          \node[inner sep=0pt] (whitehead) at (.45,2.60)
          {\tiny BIM}; 
         \node[inner sep=0pt] (whitehead) at (1.14,2.60)
          {\tiny TI-B}; 
         \node[inner sep=0pt] (whitehead) at (1.87,2.60)
          {\tiny DF}; 
        \node[inner sep=0pt] (whitehead) at (2.58,2.60)
          {\tiny SF};
        \node[inner sep=0pt] (whitehead) at (3.29,2.60)
          {\tiny SA};  
        \node[inner sep=0pt] (whitehead) at (3.99,2.60)
          {\tiny CF-r}; 
        \node[inner sep=0pt] (whitehead) at (4.72,2.60)
          {\tiny CF};   
          \begin{axis}[
                  tiny,
                  axis lines=left, 
                  width=6.5cm,
                  height=4cm,
                  cycle list name=color list,
                  xticklabels={},
                  xtick=\empty,
                  xmin=0.00,
                  ymin=0.00,
                  ymax=1.01,
                  xmax=1.01,
                  smooth,
                  ylabel= Success Rate,
                  enlarge x limits=0.01,
                  x axis line style={draw opacity=0},
                  y label style={font=\scriptsize, at={(axis description cs:-.1,.5)},anchor=south},
              y tick label style={
                  /pgf/number format/.cd,
                      fixed,
                      fixed zerofill,
                      precision=1,
                  /tikz/.cd
              },
              x tick label style={
                  /pgf/number format/.cd,
                      fixed,
                      fixed zerofill,
                      precision=1,
                  /tikz/.cd}
                  ]
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .08	       1.0      d
       .05	       .8307     b
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .08	        1      d
       .08	       .6637   m
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .08	        1      d
       .11	       .7377   j
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .23	       .996      d
       .20	       .829     b
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .23	        .996      d
       .23	       .8287   m
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .23	        .996      d
       .26	       .842   j
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .38	       .969      d
       .35	       .623     b
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .38	        .969      d
       .38	       .4853   m
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .38	        .969      d
       .41	       .4147   j
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .53	       .999      d
       .50	       .4867     b
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .53	        .999      d
       .53	        .2337   m
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .53	        .999      d
       .56	        .364   j
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .68	       .954      d
       .65	       .8397     b
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .68	        .954      d
       .68	        .7264   m
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .68	        .954      d
       .71	        .8364   j
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .83	       .970      d
       .80	       .708     b
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .83	        .970      d
       .83	        .5804   m
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .83	        .970      d
       .86	        .6654   j
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .98	       .971      d
       .95	       .6933     b
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .98	        .971      d
       .98	        .5797   m
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .98	        .971      d
       1.01	        .6434   j
};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
          \node[inner sep=0pt] (whitehead) at (.45,2.60)
          {\tiny BIM}; 
         \node[inner sep=0pt] (whitehead) at (1.14,2.60)
          {\tiny TI-B}; 
         \node[inner sep=0pt] (whitehead) at (1.87,2.60)
          {\tiny DF}; 
        \node[inner sep=0pt] (whitehead) at (2.58,2.60)
          {\tiny SF};
        \node[inner sep=0pt] (whitehead) at (3.29,2.60)
          {\tiny SA};  
        \node[inner sep=0pt] (whitehead) at (3.99,2.60)
          {\tiny CF-r}; 
        \node[inner sep=0pt] (whitehead) at (4.72,2.60)
          {\tiny CF};   
          \begin{axis}[
                  tiny,
                  axis lines=left, 
                  width=6.5cm,
                  height=4cm,
                  cycle list name=color list,
                  xticklabels={},
                  xtick=\empty,
                  xmin=0.00,
                  ymin=0.00,
                  ymax=1.01,
                  xmax=1.01,
                  smooth,
                  enlarge x limits=0.01,
                  x axis line style={draw opacity=0},
              y tick label style={
                  /pgf/number format/.cd,
                      fixed,
                      fixed zerofill,
                      precision=1,
                  /tikz/.cd
              },
              x tick label style={
                  /pgf/number format/.cd,
                      fixed,
                      fixed zerofill,
                      precision=1,
                  /tikz/.cd}
                  ]
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .08	       .999      d
       .05	       .3558     b
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .08	        .999      d
       .08	       .2152   m
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .08	        .999      d
       .11	       .1747   j
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .23	       .943      d
       .20	       .562     b
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .23	        .943      d
       .23	       .6953   m
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .23	        .943      d
       .26	       .3767   j
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .38	       .875      d
       .35	       .5863     b
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .38	        .875      d
       .38	       .3489   m
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .38	        .875      d
       .41	       .3161   j
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .53	       .999      d
       .50	       .6979     b
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .53	        .999      d
       .53	        .276   m
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .53	        .999      d
       .56	        .4508   j
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .68	       .898      d
       .65	       .6927     b
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .68	        .898      d
       .68	        .7274   m
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .68	        .898      d
       .71	        .6313   j
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .83	       .954      d
       .80	       .6958     b
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .83	        .954      d
       .83	        .751   m
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .83	        .954      d
       .86	        .7102   j
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .98	       .971      d
       .95	       .7136     b
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .98	        .971      d
       .98	        .7553   m
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .98	        .971      d
       1.01	        .6794   j
};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
          \node[inner sep=0pt] (whitehead) at (.45,2.60)
          {\tiny BIM}; 
         \node[inner sep=0pt] (whitehead) at (1.14,2.60)
          {\tiny TI-B}; 
         \node[inner sep=0pt] (whitehead) at (1.87,2.60)
          {\tiny DF}; 
        \node[inner sep=0pt] (whitehead) at (2.58,2.60)
          {\tiny SF};
        \node[inner sep=0pt] (whitehead) at (3.29,2.60)
          {\tiny SA};  
        \node[inner sep=0pt] (whitehead) at (3.99,2.60)
          {\tiny CF-r}; 
        \node[inner sep=0pt] (whitehead) at (4.72,2.60)
          {\tiny  CF};   
        \node[inner sep=0pt] (whitehead) at (5.05,1.2)
          {\scriptsize  \rotatebox[origin=c]{90}{ResNet18}};            
          \begin{axis}[
                  tiny,
                  axis lines=left, 
                  width=6.5cm,
                  height=4cm,
                  cycle list name=color list,
                  xticklabels={},
                  xtick=\empty,
                  xmin=0.00,
                  ymin=0.00,
                  ymax=1.01,
                  xmax=1.01,
                  smooth,
                  enlarge x limits=0.01,
                  x axis line style={draw opacity=0},
              y tick label style={
                  /pgf/number format/.cd,
                      fixed,
                      fixed zerofill,
                      precision=1,
                  /tikz/.cd
              },
              x tick label style={
                  /pgf/number format/.cd,
                      fixed,
                      fixed zerofill,
                      precision=1,
                  /tikz/.cd}
                  ]
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .08	       .945     d
       .05	       .697     b
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .08	        .945      d
       .08	        .553   m
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .08	        .945      d
       .11	       .4663   j
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .23	       .997      d
       .20	       .7613     b
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .23	        .997      d
       .23	        .8350   m
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .23	        .997      d
       .26	        .6740   j
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .38	       .991      d
       .35	       .455     b
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .38	        .991      d
       .38	       .3883   m
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .38	        .991      d
       .41	       .4263   j
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .53	       .997      d
       .50	       .4033     b
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .53	        .997      d
       .53	        .21   m
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .53	        .997      d
       .56	        .3333   j
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .68	       .931      d
       .65	       .7823     b
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .68	        .931      d
       .68	        .7147   m
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .68	        .931      d
       .71	        .712   j
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .83	       .954      d
       .80	       .6793     b
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .83	        .954      d
       .83	        .6243   m
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .83	        .954      d
       .86	        .6393   j
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .98	       .934      d
       .95	       .6423     b
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .98	        .934      d
       .98	        .6087   m
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .98	        .934      d
       1.01	        .6133   j
};
\end{axis}
\end{tikzpicture}\\
\begin{tikzpicture}
          \node[inner sep=0pt] (whitehead) at (.45,2.60)
          {\tiny BIM}; 
         \node[inner sep=0pt] (whitehead) at (1.14,2.60)
          {\tiny TI-B}; 
         \node[inner sep=0pt] (whitehead) at (1.87,2.60)
          {\tiny DF}; 
        \node[inner sep=0pt] (whitehead) at (2.58,2.60)
          {\tiny SF};
        \node[inner sep=0pt] (whitehead) at (3.29,2.60)
          {\tiny SA};  
        \node[inner sep=0pt] (whitehead) at (3.99,2.60)
          {\tiny CF-r}; 
        \node[inner sep=0pt] (whitehead) at (4.72,2.60)
          {\tiny CF};   
          \begin{axis}[
                  tiny,
                  axis lines=left, 
                  width=6.5cm,
                  height=4cm,
                  cycle list name=color list,
                  xticklabels={},
                  xtick=\empty,
                  xmin=0.00,
                  ymin=0.00,
                  ymax=1.01,
                  xmax=1.01,
                  smooth,
                  ylabel= Success Rate,
                  enlarge x limits=0.01,
                  x axis line style={draw opacity=0},
                  y label style={font=\scriptsize, at={(axis description cs:-.1,.5)},anchor=south},
              y tick label style={
                  /pgf/number format/.cd,
                      fixed,
                      fixed zerofill,
                      precision=1,
                  /tikz/.cd
              },
              x tick label style={
                  /pgf/number format/.cd,
                      fixed,
                      fixed zerofill,
                      precision=1,
                  /tikz/.cd}
                  ]
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .08	       1.0      d
       .05	       .8927     b
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .08	        1      d
       .08	       .678   m
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .08	        1      d
       .11	       .8633   j
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .23	       .995      d
       .20	       .8587     b
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .23	        .995      d
       .23	       .8343   m
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .23	        .995      d
       .26	       .852   j
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .38	       .956      d
       .35	       .6683     b
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .38	        .956      d
       .38	       .5087   m
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .38	        .956      d
       .41	       .4603   j
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .53	       1      d
       .50	       .5767     b
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .53	        1      d
       .53	        .319   m
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .53	        1      d
       .56	        .3827   j
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .68	       .990      d
       .65	       .8964     b
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .68	        .990      d
       .68	        .8434   m
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .68	        .990      d
       .71	        .9034   j
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .83	       .999      d
       .80	       .7074     b
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .83	        .999      d
       .83	        .656   m
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .83	        .999      d
       .86	        .696   j
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .98	       .998      d
       .95	       .7027     b
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .98	        .998      d
       .98	        .649   m
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .98	        .998      d
       1.01	        .689   j
};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
          \node[inner sep=0pt] (whitehead) at (.45,2.60)
          {\tiny BIM}; 
         \node[inner sep=0pt] (whitehead) at (1.14,2.60)
          {\tiny TI-B}; 
         \node[inner sep=0pt] (whitehead) at (1.87,2.60)
          {\tiny DF}; 
        \node[inner sep=0pt] (whitehead) at (2.58,2.60)
          {\tiny SF};
        \node[inner sep=0pt] (whitehead) at (3.29,2.60)
          {\tiny SA};  
        \node[inner sep=0pt] (whitehead) at (3.99,2.60)
          {\tiny CF-r}; 
        \node[inner sep=0pt] (whitehead) at (4.72,2.60)
          {\tiny  CF};

          \begin{axis}[
                  tiny,
                  axis lines=left, 
                  width=6.5cm,
                  height=4cm,
                  cycle list name=color list,
                  xticklabels={},
                  xtick=\empty,
                  xmin=0.00,
                  ymin=0.00,
                  ymax=1.01,
                  xmax=1.01,
                  smooth,
                  enlarge x limits=0.01,
                  x axis line style={draw opacity=0},
              x tick label style={
                  /pgf/number format/.cd,
                      fixed,
                      fixed zerofill,
                      precision=1,
                  /tikz/.cd}
                  ]
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .08	       .999      d
       .05	       .4776     b
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .08	        .999      d
       .08	       .3856   m
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .08	        .999      d
       .11	       .3063   j
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .23	       .889      d
       .20	       .8531     b
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .23	        .889      d
       .23	        .8801   m
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .23	        .889      d
       .26	       .8895   j
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .38	       .637      d
       .35	       .3526     b
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .38	        .637      d
       .38	       .2867   m
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .38	        .637      d
       .41	       .2218   j
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .53	       .999      d
       .50	       .6246     b
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .53	        .999      d
       .53	        .3893   m
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .53	        .999      d
       .56	        .6109   j
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .68	       .993      d
       .65	       .7464     b
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .68	        .993      d
       .68	        .8568   m
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .68	        .993      d
       .71	        .7807   j
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .83	       .999      d
       .80	       .6314     b
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .83	        .999      d
       .83	        .7344   m
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .83	        .999      d
       .86	        .7201   j
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .98	       1      d
       .95	       .6358     b
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .98	        1      d
       .98	        .7374   m
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .98	        1      d
       1.01	        .7076   j
};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
          \node[inner sep=0pt] (whitehead) at (.45,2.60)
          {\tiny BIM}; 
         \node[inner sep=0pt] (whitehead) at (1.14,2.60)
          {\tiny TI-B}; 
         \node[inner sep=0pt] (whitehead) at (1.87,2.60)
          {\tiny DF}; 
        \node[inner sep=0pt] (whitehead) at (2.58,2.60)
          {\tiny SF};
        \node[inner sep=0pt] (whitehead) at (3.29,2.60)
          {\tiny SA};  
        \node[inner sep=0pt] (whitehead) at (3.99,2.60)
          {\tiny CF-r}; 
        \node[inner sep=0pt] (whitehead) at (4.72,2.60)
          {\tiny  CF};   
        \node[inner sep=0pt] (whitehead) at (5.05,1.2)
          {\scriptsize  \rotatebox[origin=c]{90}{AlexNet}};              
          \begin{axis}[
                  tiny,
                  axis lines=left, 
                  width=6.5cm,
                  height=4cm,
                  cycle list name=color list,
                  xticklabels={},
                  xtick=\empty,
                  xmin=0.00,
                  ymin=0.00,
                  ymax=1.01,
                  xmax=1.01,
                  smooth,
                  enlarge x limits=0.01,
                  x axis line style={draw opacity=0},
              y tick label style={
                  /pgf/number format/.cd,
                      fixed,
                      fixed zerofill,
                      precision=1,
                  /tikz/.cd
              },
              x tick label style={
                  /pgf/number format/.cd,
                      fixed,
                      fixed zerofill,
                      precision=1,
                  /tikz/.cd}
                  ]
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .08	       .873     d
       .05	       .7803     b
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .08	        .873      d
       .08	       .649   m
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .08	        .873      d
       .11	       .569   j
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .23	       .994      d
       .20	       .8483     b
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .23	        .994      d
       .23	        .8800   m
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .23	        .994      d
       .26	        .7586   j
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .38	       .983      d
       .35	       .5533     b
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .38	        .983      d
       .38	       .4307   m
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .38	        .983      d
       .41	       .472   j
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .53	       .987      d
       .50	       .65     b
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .53	        .987      d
       .53	        .3817   m
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .53	        .987      d
       .56	        .4773   j
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .68	       .889      d
       .65	       .9033     b
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .68	        .889      d
       .68	        .869   m
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .68	        .889      d
       .71	        .84   j
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .83	       .948      d
       .80	       .742     b
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .83	        .948      d
       .83	        .69   m
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .83	        .948      d
       .86	        .6977   j
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .98	       .917      d
       .95	       .7427     b
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .98	        .917      d
       .98	        .6843   m
};
\addplot[
    scatter/classes={b=BR,m=MR, j=JR, d=black },
    scatter,
    black,
    mark=*, mark size=0.5mm,
    scatter src=explicit symbolic,
    ] table [meta=Class] {
         x          y     Class     
       .98	        .917      d
       1.01	        .6933   j
};
\end{axis}
\end{tikzpicture}
